Deterministic Execution of ROS 2 Applications via Lingua Franca

The Robot Operating System 2 (ROS 2) is a widely used middleware for robotic systems, characterized by a publish-subscribe (pub-sub) communication mechanism in which computation is structured as callbacks dispatched by ROS 2 executors. Despite its popularity, the pub-sub pattern in ROS 2 is inherently nondeterministic: the order in which these callbacks run is nondeterministic even within a single executor, and distributed deployments add further nondeterminism from the interleaving of messages across nodes and from network latency. Such nondeterminism often leads to concurrency issues and makes it virtually impossible to analyze for safeness and provide guarantees. We present a framework that is able to convert an unmodified ROS 2 application and run it under Lingua Franca (LF), a coordination language for deterministic execution using logical time, so that the same input always produces the same deterministic execution order. We first describe which ROS 2 features can be executed deterministically under logical time. Such features enable the possibility to establish an automatic conversion framework to extract information from a ROS 2 application and directly convert it into an LF program. The rich features of LF, such as logical-time delays, federated execution across processes, and fault handling, can then be applied to make the ROS 2 application be executed in a deterministic and timing-predictable manner without changing the ROS 2 code. We evaluate the framework on a synthetic example and on the Autoware reference system. We show that the order in which callbacks are executed differs in default ROS 2, while also having end-to-end latencies that vary across executions. In contrast, our LF-controlled ROS 2 system produces a deterministic execution order and consistent end-to-end latencies.

==> figures/pipeline.tex <==
\begin{tikzpicture}[
  pipeartifact/.style={draw, dashed, rounded corners, fill=gray!15,
                       minimum width=2.9cm, minimum height=0.65cm,
                       align=center, font=\small},
  pipestep/.style={draw, rounded corners, fill=blue!15,
                   minimum width=2.9cm, minimum height=0.75cm,
                   align=center, font=\small},
  arrow/.style={->, >=stealth, thick},
  label/.style={font=\footnotesize\itshape}
]
% Left column: top to bottom
\node[pipeartifact] (pkgs)                    {ROS~2 packages};
\node[pipestep,     below=0.4cm of pkgs]      (extract)  {Extraction\\\texttt{\footnotesize colcon lf-analyze}};
\node[pipeartifact, below=0.4cm of extract]   (json)     {\texttt{system.json}};
\node[pipestep,     below=0.4cm of json]      (gen)      {Generation\\\texttt{\footnotesize colcon lf-generate}};

% Right column: bottom to top, aligned with left column rows
\node[pipeartifact, right=1.2cm of gen]       (lf)       {\texttt{\{System\}.lf}};
\node[pipestep,     above=0.4cm of lf]        (compile)  {Compilation\\\texttt{\footnotesize lfc} / \texttt{\footnotesize colcon lf-build}};
\node[pipeartifact, above=0.4cm of compile]   (bin)      {C++ binary};
\node[pipestep,     above=0.4cm of bin]       (run)      {Execution\\\texttt{\footnotesize ros2 lf launch}};

% Left column flows down
\draw[arrow] (pkgs)    -- (extract);
\draw[arrow] (extract) -- (json);
\draw[arrow] (json)    -- (gen);
% Cross over to the right column
\draw[arrow] (gen)     -- (lf);
% Right column flows up
\draw[arrow] (lf)      -- (compile);
\draw[arrow] (compile) -- (bin);
\draw[arrow] (bin)     -- (run);
\end{tikzpicture}


==> figures/running_example_ros2.tex <==
\begin{tikzpicture}[
  node distance=1.0cm and 1.2cm,
  node box/.style={draw, rounded corners, align=center, font=\small,
                   inner sep=0.10cm},
  node A/.style={node box, minimum width=2.6cm, minimum height=1.5cm},
  node B/.style={node box, minimum width=1.4cm, minimum height=1.0cm},
  node D/.style={node box, minimum width=1.4cm, minimum height=1.7cm},
  cb/.style={draw, rounded corners, minimum width=0.7cm,
             minimum height=0.4cm, align=center, font=\footnotesize,
             fill=white, inner sep=1pt},
  timer/.style={draw, dashed, rounded corners, minimum width=0.8cm,
                minimum height=0.4cm, align=center, font=\footnotesize,
                fill=white, inner sep=1pt},
  outer/.style={draw, rounded corners, inner sep=0.35cm,
                line width=0.6pt, dashed, font=\footnotesize\itshape},
  arrow/.style={->, >=stealth, thick},
  topic/.style={font=\footnotesize\ttfamily}
]
% \draw[help lines, gray!30] (-1,-3) grid (10,3); % debug grid

% Node A: timer left, cA right. Vertically centered between B and C.
\node[node A] (a) {};
\node[font=\small, anchor=north] at (a.north) [yshift=-0.05cm] {Node A};
\node[timer] (a-tmr) at ([xshift=-0.6cm, yshift=-0.40cm]a.center) {timer $T$};
\node[cb]    (a-cA)  at ([xshift=0.55cm,  yshift=-0.40cm]a.center) {$c_A$};

% Node B: top middle, single callback cB.
\node[node B, above right=-0.5cm and 1.2cm of a] (b) {};
\node[font=\small, anchor=north] at (b.north) [yshift=-0.05cm] {Node B};
\node[cb] (b-cB) at ([yshift=-0.30cm]b.center) {$c_B$};

% Node C: bottom middle, single callback cC.
\node[node B, below right=-0.5cm and 1.2cm of a] (c) {};
\node[font=\small, anchor=north] at (c.north) [yshift=-0.05cm] {Node C};
\node[cb] (c-cC) at ([yshift=-0.30cm]c.center) {$c_C$};

% Node D: right, two callbacks stacked (the join node), centered between B and C.
\node[node D] (d) at ($(b.east)!0.5!(c.east) + (2.6cm,0)$) {};
\node[font=\small, anchor=north] at (d.north) [yshift=-0.05cm] {Node D};
\node[cb] (d-cD1) at ([yshift=0.20cm]d.center) {$c_{D1}$};
\node[cb] (d-cD2) at ([yshift=-0.40cm]d.center) {$c_{D2}$};

% Inside Node A: timer triggers cA (horizontal right).
\draw[arrow] (a-tmr.east) -- (a-cA.west);

% A.cA -> B.cB on alpha (upper path).
\draw[arrow] (a-cA.east) -- node[above, topic, pos=0.55, sloped] {/alpha} (b-cB.west);

% A.cA -> C.cC on beta (lower path).
\draw[arrow] (a-cA.east) -- node[below, topic, pos=0.55, sloped] {/beta} (c-cC.west);

% B.cB -> D.cD1 on gamma (upper path).
\draw[arrow] (b-cB.east) -- node[above, topic, pos=0.45, sloped] {/gamma} (d-cD1.west);

% C.cC -> D.cD2 on delta (lower path).
\draw[arrow] (c-cC.east) -- node[below, topic, pos=0.45, sloped] {/delta} (d-cD2.west);

% Outer system box wraps all four node boxes.
\node[outer, fit=(a) (b) (c) (d)] (sys) {};
\node[font=\footnotesize\itshape, anchor=north west]
      at ([xshift=0.12cm, yshift=-0.06cm]sys.north west) {running\_example};
\end{tikzpicture}

